Termination of Graph Transformation Systems via Generalized Weighted Type Graphs

We refine the weighted type graph technique for proving termination of double pushout (DPO) graph transformation systems. We increase the power of the approach for graphs, we generalize the technique to other categories, and we allow for variations of DPO that occur in the literature.

==> tikz/connectIsolated.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
\begin{tikzpicture}[baseline=-5mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$L$}{0mm}{0mm}{28mm}{10mm}{1mm}{-5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
        }
        \graphbox{$K$}{36mm}{0mm}{18mm}{10mm}{1mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
        }
        \begin{scope}[opacity=1]        
        \graphbox{$R$}{62mm}{0mm}{28mm}{10mm}{1mm}{-5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw (x) to (y);
        }
        \end{scope}
        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
        \draw [->] (35mm,-5mm) to node {$l$} ++(-6mm,0mm);
        \draw [->] (55mm,-5mm) to node {$r$} ++(6mm,0mm);
        \end{scope}
    \end{tikzpicture}
}%


==> tikz/connectIsolatedTypeGraph.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
\begin{tikzpicture}[baseline=-10mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$\awtg$}{84mm}{0mm}{34mm}{9mm}{4mm}{5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \draw [->] (x) to[thinloop=180,distance=1.5em] node [left,label] {} (x);
          \draw [->] (y) to[thinloop=180,distance=1.5em] node [left,label] {} (y);
        }
\end{tikzpicture}
}%


==> tikz/counterTypeGraph1.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{white}}%
\newcommand{\nodeu}{\vertex{u}{white}}%
\begin{tikzpicture}[baseline=-10mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$\awtg_1$}{84mm}{0mm}{45mm}{26mm}{0mm}{-3mm}{
          \node [npattern] (0) at (-6mm,-10mm) {\nodex\nodey};
          \node [npattern] (1) at (8mm,-10mm) {\nodeu};
          
          \draw [->] (0) to[thinloop=120] node [above left,label] {$0$} (0);
          \draw [->] (1) to[bend left=-20] node [above,label] {$0^2$} (0);
          \draw [->] (1) to[thinloop=60] node [above right,label] {$0^2$} (1);
          
          \draw [->] (0) to[thinloop=180] node [left,label] {$1$} (0);          
          \draw [->] (1) to[bend left=20] node [below,label] {$1$} (0);
          \draw [->] (1) to[thinloop=0] node [right,label] {$1^2$} (1);

          \draw [->] (0) to[thinloop=240] node [below left,label] {$c$} (0);
          \draw [->] (1) to[thinloop=-60] node [below right,label,yshift=1mm] {$c^2$} (1);
        }
\end{tikzpicture}%
}%


==> tikz/counterTypeGraph2.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{white}}%
\newcommand{\nodeu}{\vertex{u}{white}}%
\begin{tikzpicture}[baseline=-10mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$\awtg_2$}{84mm}{0mm}{30mm}{26mm}{0mm}{-6mm}{
          \node [npattern] (0) at (0mm,-10mm) {\nodeu};
          
          \draw [->] (0) to[thinloop=-30] node [right,label] {$0$} (0);
          
          \draw [->] (0) to[thinloop=90] node [above,label] {$1^2$} (0);

          \draw [->] (0) to[thinloop=210] node [left,label] {$c^3$} (0);
        }
\end{tikzpicture}%
}%


==> tikz/edge2loop.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
\begin{tikzpicture}[baseline=-5mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$L$}{0mm}{0mm}{28mm}{7mm}{1mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw (x) to (y);
        }
        \graphbox{$K$}{36mm}{0mm}{28mm}{7mm}{1mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
        }
        \begin{scope}[opacity=1]        
        \graphbox{$R$}{72mm}{0mm}{38mm}{7mm}{-8mm}{-3.5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex\nodey};
          \node [npattern] (z) at (14mm,0mm) {\nodez};
          \node [npattern] (w) at (22mm,0mm) {\nodew};
          \draw (x) to [thinloop=0,distance=1.5em] (x);
        }
        \end{scope}
        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
        \draw [->] (35mm,-4mm) to node {$l$} ++(-6mm,0mm);
        \draw [->] (65mm,-4mm) to node {$r$} ++(6mm,0mm);
        \end{scope}
    \end{tikzpicture}
}%


==> tikz/edge2loopTypeGraph.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
\begin{tikzpicture}[baseline=-10mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$\awtg$}{84mm}{0mm}{34mm}{10mm}{5mm}{4mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex\nodey};
          \annotate{x}{$1$}
          \node [npattern] (y) at (6mm,-10mm) {\nodez};
          \draw [->] (x) to[thinloop=180,distance=1.5em] node [left,label] {} (x);
        }
\end{tikzpicture}
}%


==> tikz/loopUnfoldingExisting.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
\begin{tikzpicture}[baseline=-5mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$L$}{0mm}{0mm}{28mm}{7mm}{1mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw (x) to[thinloop=0,distance=1.5em] (x);
        }
        \graphbox{$K$}{36mm}{0mm}{28mm}{7mm}{1mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
        }
        \begin{scope}[opacity=1]        
        \graphbox{$R$}{72mm}{0mm}{28mm}{7mm}{1mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw (x) to (y);
        }
        \end{scope}
        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
        \draw [->] (35mm,-3.5mm) to node {$l$} ++(-6mm,0mm);
        \draw [->] (65mm,-3.5mm) to node {$r$} ++(6mm,0mm);
        \end{scope}
    \end{tikzpicture}
}%


==> tikz/loopUnfoldingExistingTypeGraph.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodeu}{\vertex{u}{white}}%
\begin{tikzpicture}[baseline=(x.base),->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$\awtg$}{84mm}{0mm}{40mm}{7mm}{2mm}{6.5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \draw [->] (x) to[bend left=20] (y);
          \draw [->] (y) to[bend left=20] (x);
          \draw [->] (x) to[thinloop=180,distance=1.5em] node [left,label] {$2$} (x);
          \draw [->] (y) to[thinloop=0,distance=1.5em] node [right,label] {$2$} (y);
        }
\end{tikzpicture}
}%


==> tikz/plump3TypeGraph1.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cpurple!20}}%
\newcommand{\nodeu}{\vertex{u}{white}}%
\begin{tikzpicture}[baseline=-10mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$\awtg_1$}{84mm}{0mm}{50mm}{14mm}{1mm}{3mm}{
          \node [npattern] (u) at (-16mm,-10mm) {\nodeu};
          \node [npattern] (xz) at (0mm,-10mm) {\nodex\nodey\nodez};
          \draw [->] (u) to[bend left=20] node [above,label] {$b$} (xz);
          \draw [->] (xz) to[bend left=20] node [below,label] {$a^2$} (u);
          \draw [->] (xz) to[thinloop=0,distance=1.5em] node [right,label] {$a,b,c,d$} (xz);
        }
\end{tikzpicture}
}%


==> tikz/plump3TypeGraph2.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cpurple!20}}%
\newcommand{\nodeu}{\vertex{u}{white}}%
\begin{tikzpicture}[baseline=-10mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$\awtg_2$}{84mm}{0mm}{50mm}{14mm}{1mm}{3mm}{
          \node [npattern] (u) at (-16mm,-10mm) {\nodeu};
          \node [npattern] (xz) at (0mm,-10mm) {\nodex\nodey\nodez};
          \draw [->] (u) to[bend left=20] node [above,label] {$d$} (xz);
          \draw [->] (xz) to[bend left=20] node [below,label] {$c^2$} (u);
          \draw [->] (xz) to[thinloop=0,distance=1.5em] node [right,label] {$a,b,c,d$} (xz);
        }
\end{tikzpicture}
}%


==> tikz/plump3ab2ac.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-5.5mm]
        \graphbox{$L$}{0mm}{0mm}{35mm}{9mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw (x) to node [above] {$a$} (y);
          \draw (y) to node [above] {$b$} (z);
        }
        \graphbox{$K$}{44mm}{0mm}{35mm}{9mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
        }
        \graphbox{$R$}{88mm}{0mm}{35mm}{9mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw (x) to node [above] {$a$} (y);
          \draw (y) to node [above] {$c$} (z);
        }
        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
        \draw [->] (42.5mm,-5mm) to node {$l$} ++(-6mm,0mm);
        \draw [->] (80.5mm,-5mm) to node {$r$} ++(6mm,0mm);
        \end{scope}
      \end{tikzpicture}
}%


==> tikz/plump3cd2db.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-5.5mm]
        \graphbox{$L$}{0mm}{0mm}{35mm}{9mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw (x) to node [above] {$c$} (y);
          \draw (y) to node [above] {$d$} (z);
        }
        \graphbox{$K$}{44mm}{0mm}{35mm}{9mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
        }
        \graphbox{$R$}{88mm}{0mm}{35mm}{9mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw (x) to node [above] {$d$} (y);
          \draw (y) to node [above] {$b$} (z);
        }
        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
        \draw [->] (42.5mm,-5mm) to node {$l$} ++(-6mm,0mm);
        \draw [->] (80.5mm,-5mm) to node {$r$} ++(6mm,0mm);
        \end{scope}
      \end{tikzpicture}
}%


==> tikz/plump6copy.tex <==
{%
\newcommand{\context}{
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-28mm]
        \graphbox{$L$}{0mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (-8mm,0mm) {\nodex};
          \node [npattern] (y) at (8mm,0mm) {\nodey};
          \node [npattern] (z) at (0mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=7.5mm] {$s$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx.south east) to  (z);
          \node [rectangle,draw=black,fill=white] (sy) [below of=y,node distance=7.5mm] {$s$};
          \draw [-] (y) to  (sy);
          \draw [->] (sy.south west) to  (z);
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$};
          \draw [-] (z) to  (0);
          \context
        }
        \graphbox{$K$}{44mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (-8mm,0mm) {\nodex};
          \node [npattern] (y) at (8mm,0mm) {\nodey};
          \node [npattern] (z) at (0mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=7.5mm] {$s$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx.south east) to  (z);
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$};
          \draw [-] (z) to  (0);
          \context
        }
        \begin{scope}[opacity=1]        
        \graphbox{$R$}{88mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (-7mm,0mm) {\nodex};
          \node [npattern] (y) at (7mm,0mm) {\nodey};
          \node [npattern] (z) at (-7mm,-15mm) {\nodez};
          \node [npattern,minimum size=5mm] (n) at (7mm,-15mm) {};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=7.5mm] {$s$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx) to  (z);
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$};
          \draw [-] (z) to  (0);
          \node [rectangle,draw=black,fill=white] (sy) [below of=y,node distance=7.5mm] {$s$};
          \draw [-] (y) to  (sy);
          \draw [->] (sy) to  (n);
          \node [rectangle,draw=black,fill=white] (0b) [below of=n,node distance=8mm] {$0$};
          \draw [-] (n) to  (0b);
          \context
        }
        \end{scope}
        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
        \draw [->] (42.5mm,-27mm) to node {$l$} ++(-6mm,0mm);
        \draw [->] (80.5mm,-27mm) to node {$r$} ++(6mm,0mm);
        \end{scope}
      \end{tikzpicture}
}%


==> tikz/plump6eval.tex <==
{%
\newcommand{\context}{
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-28mm]
        \graphbox{$L$}{0mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
          \node [npattern] (y) at (-8mm,-15mm) {\nodey};
          \node [npattern] (z) at (8mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=7.5mm] {$+$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx.south west) to  (y);
          \draw [->] (sx.south east) to  (z);
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$}; 
          \draw [-] (z) to  (0);
          \context
        }
        \graphbox{$K$}{44mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
          \node [npattern] (y) at (-8mm,-15mm) {\nodey};
          \node [npattern] (z) at (8mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$}; 
          \draw [-] (z) to  (0);
          \context
        }
        \begin{scope}[opacity=1]        
        \graphbox{$R$}{88mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex\nodey};
          \node [npattern] (z) at (0mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$}; 
          \draw [-] (z) to  (0);
          \context
        }
        \end{scope}
        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
        \draw [->] (42.5mm,-27mm) to node {$l$} ++(-6mm,0mm);
        \draw [->] (80.5mm,-27mm) to node {$r$} ++(6mm,0mm);
        \end{scope}
      \end{tikzpicture}
}%


==> tikz/plump6typeGraph.tex <==
{%
\newcommand{\context}{
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cblue!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-28mm]
        \graphbox{$\awtg$}{0mm}{-11mm}{35mm}{20mm}{2mm}{-4mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodew};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=9mm] {$+$}; 
          \node [label,anchor=north] at (sx.south) {$2$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx.south west) to[out=-135,in=-125] (x);
          \draw [->] (sx.south east) to[out=-45,in=-55] (x);
          \node [rectangle,draw=black,fill=white] (0) [below right of=x,xshift=2mm,node distance=9mm] {$0$}; 
          \draw [-] (x) to  (0.north);
          \node [rectangle,draw=black,fill=white] (s) [below left of=x,xshift=-2mm,node distance=9mm] {$s$}; 
          \draw [-] (x) to  (s.north);
          \draw [->] (s.south west) to[out=-145,in=-180,looseness=2]  (x);
        }
      \end{tikzpicture}
}%


==> tikz/toTriangle.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
\begin{tikzpicture}[baseline=-10mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$L$}{0mm}{0mm}{30mm}{15mm}{0mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,-8mm) {\nodex};
          \node [npattern] (y) at (6mm,-8mm) {\nodey};
          \node [npattern] (z) at (6mm,0mm) {\nodez};
          \draw [->] (x) to (y);
          \draw [->] (y) to[bend right=20] (z);
          \draw [->] (z) to[bend right=20] (y);
        }
        \graphbox{$K$}{38mm}{0mm}{30mm}{15mm}{0mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,-8mm) {\nodex};
          \node [npattern] (y) at (6mm,-8mm) {\nodey};
        }
        \graphbox{$R$}{76mm}{0mm}{30mm}{15mm}{0mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,-8mm) {\nodex};
          \node [npattern] (y) at (6mm,-8mm) {\nodey};
          \node [npattern] (z) at (0mm,0mm) {\nodew};
          \draw [->] (x) to (y);
          \draw [->] (y) to[bend left=0] (z);
          \draw [->] (z) to[bend left=0] (x);
        }
        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
        \draw [->] (37mm,-7.5mm) to node {$l$} ++(-6mm,0mm);
        \draw [->] (69mm,-7.5mm) to node {$r$} ++(6mm,0mm);
        \end{scope}
\end{tikzpicture}
}%


==> tikz/toTriangleFlower.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodeu}{\vertex{u}{white}}%
\begin{tikzpicture}[baseline=-10mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$L$}{0mm}{0mm}{30mm}{15mm}{0mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,-8mm) {\nodex};
          \node [npattern] (y) at (6mm,-8mm) {\nodey};
          \node [npattern] (z) at (6mm,0mm) {\nodez};
          \draw [->] (x) to (y);
          \draw [->] (y) to[bend right=20] (z);
          \draw [->] (z) to[bend right=20] (y);
        }
        \graphbox{$T$}{40mm}{0mm}{40mm}{15mm}{-2mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,-8mm) {\nodex};
          \node [npattern] (y) at (8mm,-8mm) {\nodey\nodez};
          \node [npattern] (z) at (8mm,0mm) {\nodeu};
          \draw [->] (x) to[bend left=20] (y);
          \draw [->] (y) to[bend left=20] (x);
          \draw [->] (x) to[thinloop=180,distance=1.5em] (x);
          \draw [->] (y) to[thinloop=0,distance=1.5em] (y);
          \draw [->] (y) to[bend right=20] (z);
          \draw [->] (z) to[bend right=20] (y);
        }
        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
        \draw [->] (31mm,-7.5mm) to node [] {$c$} ++(8mm,0mm);
        \end{scope}
\end{tikzpicture}
}%


==> tikz/toTriangleTypeGraph.tex <==
{%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodeu}{\vertex{u}{white}}%
\begin{tikzpicture}[baseline=-10mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$\awtg$}{84mm}{0mm}{40mm}{16mm}{-1mm}{-3.5mm}{
          \node [npattern] (x) at (-6mm,-9mm) {\nodex};
          \node [npattern] (y) at (8mm,-9mm) {\nodey\nodez};
          \node [npattern] (z) at (8mm,0mm) {\nodeu};
          \draw [->] (x) to[bend left=20] (y);
          \draw [->] (y) to[bend left=20] (x);
          \draw [->] (x) to[thinloop=180,distance=1.5em] (x);
          \draw [->] (y) to[thinloop=0,distance=1.5em] (y);
          \draw [->] (y) to[bend right=20] node [right,label] {$2$} (z);
          \draw [->] (z) to[bend right=20] (y);
        }
\end{tikzpicture}
}%

